VALG: An Agentic System for ML Theory Research

Machine learning theory studies learning procedures through mathematical setups in which the data model, training protocol, oracle access, loss, metric, and randomness define the phenomenon that a theorem is meant to explain. Solving an open problem therefore requires the problem formulation, theorem target, and proof mechanism to be developed in concert. Researchers formulate hypotheses, test them through preliminary theoretical or empirical analysis, and refine both assumptions and proofs. We investigate whether this process can be organized as an autonomous agentic workflow for ML theory research. We develop VALG, an agentic system that combines multi-level Verification, Adaptive formulation of Learning-theory problems, and Graph-structured proof development. Within each source-relative theorem branch, VALG maintains a fixed mathematical specification, checks the theorem-level composition of a typed proof-dependency graph, and constructs and reviews local proofs in dependency order. When a proof attempt fails, VALG identifies whether the obstruction lies in a derivation, the proof structure, or the theorem formulation and routes the next attempt accordingly. Formulation-level obstructions initiate an explicitly related variant or relaxation, preserving the mathematical relation between the resulting theorem and the source problem. We evaluate VALG on nine subproblems from five COLT 2026 open problems. Two runs produce internally finalized theorem candidates that match the scope of their source briefs; the remaining seven yield restricted-method results, special cases, or conditional theorems. These case studies show how VALG keeps source-scope matches, relaxations, conditional results, and blocked attempts mathematically distinct. VALG is open source at https://github.com/DechenZhang/VALG-ML-Theory-Agent.

==> figures/revision_loops.tex <==
\definecolor{rlInk}{HTML}{243746}
\definecolor{rlNavy}{HTML}{264A67}
\definecolor{rlBlue}{HTML}{4A78A8}
\definecolor{rlTeal}{HTML}{3B817B}
\definecolor{rlAmber}{HTML}{B9782D}
\definecolor{rlGreen}{HTML}{4B8058}
\definecolor{rlRust}{HTML}{B85C38}
\definecolor{rlLine}{HTML}{C8D2DA}

\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  text=rlInk,
  line cap=round,
  line join=round,
  stage/.style={
    draw=rlLine,
    rounded corners=2pt,
    line width=0.65pt,
    fill=white,
    align=left,
    text width=3.85cm,
    minimum height=1.72cm,
    inner sep=6pt,
    execute at begin node={\raggedright\hyphenpenalty=10000\exhyphenpenalty=10000}
  },
  current/.style={stage,draw=rlBlue!62,fill=rlBlue!3},
  review/.style={stage,draw=rlAmber!72,fill=rlAmber!4},
  control/.style={stage,draw=rlNavy!66,fill=rlBlue!3},
  produce/.style={stage,draw=rlTeal!72,fill=rlTeal!4},
  terminal/.style={
    draw=rlGreen!70,
    rounded corners=2pt,
    line width=0.65pt,
    fill=rlGreen!5,
    align=center,
    text width=3.15cm,
    minimum height=1.05cm,
    inner sep=5pt
  },
  flow/.style={
    -{Latex[length=2mm,width=1.35mm]},
    draw=rlInk!62,
    line width=0.72pt
  },
  retry/.style={
    -{Latex[length=2.3mm,width=1.5mm]},
    draw=rlRust,
    dashed,
    line width=0.8pt
  },
  edgelabel/.style={
    fill=white,
    inner sep=1.5pt,
    font=\sffamily\footnotesize,
    text=rlInk!70
  }
]
  \node[current] (attempt) at (2.15,0) {
    {\scriptsize\bfseries\color{rlBlue}1 \; CURRENT ATTEMPT}\\[2pt]
    {\bfseries Attempt $a$}\\[1pt]
    Evaluate one stage result against its stated target and accepted inputs.
  };

  \node[review] (diagnosis) at (8.25,0) {
    {\scriptsize\bfseries\color{rlAmber}2 \; INDEPENDENT REVIEW}\\[2pt]
    {\bfseries Diagnose the failure}\\[1pt]
    Identify the failure type and the smallest mathematical object that must change.
  };

  \node[control] (controller) at (14.35,0) {
    {\scriptsize\bfseries\color{rlNavy}3 \; CONTROLLER ROUTING}\\[2pt]
    {\bfseries Select the repair level}\\[1pt]
    Validate the diagnosis and route one scoped retry to the responsible stage.
  };

  \node[produce] (revision) at (14.35,-2.85) {
    {\scriptsize\bfseries\color{rlTeal}4 \; SELECTED PRODUCER}\\[2pt]
    {\bfseries Construct Attempt $a+1$}\\[1pt]
    Revise only the implicated mathematical component.
  };

  \node[review] (fresh) at (8.25,-2.85) {
    {\scriptsize\bfseries\color{rlAmber}5 \; FRESH REVIEW}\\[2pt]
    {\bfseries Check the revision}\\[1pt]
    Repeat the required independent review or human checkpoint before downstream use.
  };

  \node[terminal] (accepted) at (2.15,-2.85) {
    {\bfseries\color{rlGreen}Accepted}\\[1pt]
    Advance the revised result downstream
  };

  \draw[flow] (attempt) -- (diagnosis);
  \draw[flow] (diagnosis) -- (controller);
  \draw[flow] (controller) -- (revision);
  \draw[flow] (revision) -- (fresh);
  \draw[flow,draw=rlGreen] (fresh) -- (accepted);

  \draw[retry,rounded corners=4pt]
    (fresh.south) -- ++(0,-0.64)
    -- node[edgelabel,below,text=rlRust]{blocking: return to Step 3} ++(9.15,0)
    |- (controller.east);
\end{tikzpicture}


==> figures/workflow.tex <==
\definecolor{wfInk}{HTML}{243746}
\definecolor{wfNavy}{HTML}{264A67}
\definecolor{wfBlue}{HTML}{4A78A8}
\definecolor{wfTeal}{HTML}{3B817B}
\definecolor{wfAmber}{HTML}{B9782D}
\definecolor{wfGreen}{HTML}{4B8058}
\definecolor{wfRust}{HTML}{B85C38}
\definecolor{wfLine}{HTML}{C8D2DA}
\definecolor{wfPanel}{HTML}{F7F9FB}

\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  text=wfInk,
  line cap=round,
  line join=round,
  stage/.style={
    draw=wfLine,
    rounded corners=2pt,
    line width=0.65pt,
    fill=white,
    align=center,
    text width=2.65cm,
    minimum height=1.58cm,
    inner sep=5pt,
    execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}
  },
  discovery/.style={stage,draw=wfBlue!75,fill=wfBlue!4},
  producer/.style={stage,draw=wfTeal!78,fill=wfTeal!4},
  reviewer/.style={stage,draw=wfAmber!82,fill=wfAmber!5},
  outcome/.style={stage,draw=wfGreen!82,fill=wfGreen!7},
  band/.style={
    draw=wfLine,
    rounded corners=3pt,
    line width=0.6pt,
    fill=wfPanel
  },
  flow/.style={
    -{Latex[length=2.0mm,width=1.35mm]},
    draw=wfInk!66,
    line width=0.7pt
  },
  retryflow/.style={
    -{Latex[length=1.9mm,width=1.3mm]},
    draw=wfRust,
    dashed,
    line width=0.7pt
  },
  sectiontitle/.style={
    anchor=center,
    text=wfNavy,
    font=\sffamily\bfseries\footnotesize,
    inner sep=0pt
  },
  checkpoint/.style={
    fill=wfPanel,
    text=wfBlue,
    inner sep=1pt,
    font=\sffamily\bfseries\tiny
  },
  retrytag/.style={
    draw=wfRust!68,
    fill=wfRust!4,
    text=wfRust,
    rounded corners=1pt,
    line width=0.45pt,
    inner xsep=4pt,
    inner ysep=1.7pt,
    font=\sffamily\bfseries\tiny
  },
  repaircard/.style={
    draw=wfRust!36,
    fill=white,
    rounded corners=1.5pt,
    line width=0.45pt,
    align=left,
    text width=2.28cm,
    minimum height=0.80cm,
    inner sep=4pt,
    font=\sffamily\tiny
  }
]
  % Workflow 1: two rows leave a dedicated header lane and long arrow runs.
  \path[band] (-0.15,0.65) rectangle (18.25,-4.55);
  \node[sectiontitle] at (9.05,0.28)
    {WORKFLOW 1 \(\cdot\) IDEA DISCOVERY};
  \node[checkpoint] at (15.20,0.28) {$\checkmark$};
  \node[anchor=west,font=\sffamily\tiny,text=wfInk!62] at (15.42,0.28)
    {interactive checkpoint};

  \node[discovery,text width=3.10cm] (input) at (2.20,-1.20) {
    {\tiny\bfseries\color{wfBlue}INPUT}\\[1pt]
    {\bfseries Research direction}\\[-1pt]
    source question + optional research brief
  };
  \node[discovery,text width=3.10cm] (literature) at (8.15,-1.20) {
    {\tiny\bfseries\color{wfBlue}STAGE 01}\\[1pt]
    {\bfseries Literature survey}\\[-1pt]
    constraints, results, gaps
  };
  \node[discovery,text width=3.10cm] (perspective) at (14.10,-1.20) {
    {\tiny\bfseries\color{wfBlue}STAGE 02}\\[1pt]
    {\bfseries Perspective selection}\\[-1pt]
    distinct, gap-grounded lenses
  };
  \node[
    circle,
    draw=wfBlue!78,
    fill=white,
    line width=0.65pt,
    minimum size=0.78cm,
    inner sep=0pt,
    font=\sffamily\bfseries\tiny
  ] (fork) at (17.15,-1.20) {$M\!\leq\!3$};
  \node[font=\sffamily\tiny,text=wfInk!62,align=center] at (17.72,-2.08)
    {active\\branches};

  \node[producer,text width=3.10cm] (idea) at (14.10,-3.35) {
    {\tiny\bfseries\color{wfTeal}STAGE 03}\\[1pt]
    {\bfseries Idea generation}\\[-1pt]
    mechanism, support, duplicate gate
  };
  \node[producer,text width=3.10cm] (formalize) at (8.15,-3.35) {
    {\tiny\bfseries\color{wfTeal}STAGE 04}\\[1pt]
    {\bfseries Formalization}\\[-1pt]
    objects, assumptions, exactly one goal
  };
  \node[
    draw=wfNavy!68,
    dashed,
    rounded corners=2pt,
    line width=0.65pt,
    fill=white,
    align=center,
    text width=2.40cm,
    minimum height=1.02cm,
    inner sep=4pt,
    font=\sffamily\bfseries\tiny,
    text=wfNavy
  ] (contract) at (2.20,-3.35) {theorem contract\\for branch $m$};

  \draw[flow] (input) -- (literature);
  \draw[flow] (literature) -- node[checkpoint] {$\checkmark$} (perspective);
  \draw[flow] (perspective) -- node[checkpoint] {$\checkmark$} (fork);
  \draw[flow] (fork.south) |- (idea.east);
  \draw[flow] (idea) -- node[checkpoint] {$\checkmark$} (formalize);
  \draw[flow] (formalize) -- node[checkpoint] {$\checkmark$} (contract);

  % Workflow 2: three rows keep every producer/reviewer pair well separated.
  \path[band] (-0.15,-4.95) rectangle (18.25,-13.00);
  \node[sectiontitle] at (9.05,-5.28)
    {WORKFLOW 2 \(\cdot\) SPLIT THEORY PROOF
    \textnormal{\(\cdot\) repeated for every active branch}};

  \node[producer] (sketch) at (2.20,-6.62) {
    {\tiny\bfseries\color{wfTeal}PRODUCE \(\cdot\) STAGE 01}\\[1pt]
    {\bfseries Proof sketch}\\[-1pt]
    typed dependency DAG
  };
  \node[reviewer] (sketchreview) at (6.75,-6.62) {
    {\tiny\bfseries\color{wfAmber}REVIEW \(\cdot\) STAGE 02}\\[1pt]
    {\bfseries Sketch review}\\[-1pt]
    early viability gate
  };
  \node[producer] (globalproof) at (11.30,-6.62) {
    {\tiny\bfseries\color{wfTeal}PRODUCE \(\cdot\) STAGE 03}\\[1pt]
    {\bfseries Global proof}\\[-1pt]
    whole-theorem diagnostic
  };
  \node[reviewer] (globalreview) at (15.85,-6.62) {
    {\tiny\bfseries\color{wfAmber}REVIEW \(\cdot\) STAGE 04}\\[1pt]
    {\bfseries Global review}\\[-1pt]
    viability + obstruction localization
  };

  \node[retrytag,anchor=north] (sketchretry) at ($(sketchreview.south)+(0,-0.18)$)
    {retry: sketch / idea};
  \node[retrytag,anchor=north] (globalretry) at ($(globalreview.south)+(0,-0.18)$)
    {retry: global / sketch / idea};

  \draw[flow] (contract.south) -- (sketch.north);
  \draw[flow] (sketch) -- (sketchreview);
  \draw[flow] (sketchreview) -- (globalproof);
  \draw[flow] (globalproof) -- (globalreview);

  \node[producer,text width=3.15cm] (stepproof) at (15.85,-9.10) {
    {\tiny\bfseries\color{wfTeal}PRODUCE \(\cdot\) STAGE 05}\\[1pt]
    {\bfseries Step proofs}\\[-1pt]
    $S_1,\ldots,S_k$ in dependency order
  };
  \node[reviewer,text width=3.15cm] (stepreview) at (9.00,-9.10) {
    {\tiny\bfseries\color{wfAmber}REVIEW \(\cdot\) STAGE 06}\\[1pt]
    {\bfseries Step reviews}\\[-1pt]
    fresh independent review for every $S_i$
  };
  \node[producer,text width=3.15cm] (assembly) at (2.20,-9.10) {
    {\tiny\bfseries\color{wfTeal}PRODUCE \(\cdot\) STAGE 07}\\[1pt]
    {\bfseries Proof assembly}\\[-1pt]
    accepted steps $\rightarrow$ self-contained manuscript
  };

  \node[retrytag,anchor=north] (stepretry) at ($(stepreview.south)+(0,-0.18)$)
    {retry: step / dependency / sketch};

  \draw[flow] (globalreview.east) -- ++(0.62,0) |- (stepproof.east);
  \draw[flow] (stepproof) -- (stepreview);
  \draw[flow] (stepreview) -- (assembly);

  \node[reviewer,text width=3.55cm] (specialists) at (2.20,-11.55) {
    {\tiny\bfseries\color{wfAmber}REVIEW \(\cdot\) STAGE 08}\\[1pt]
    {\bfseries Specialized final reviews}\\[-1pt]
    structural $\mid$ rigor $\mid$ citation $\mid$ adversarial
  };
  \node[reviewer,text width=3.25cm] (aggregate) at (9.00,-11.55) {
    {\tiny\bfseries\color{wfAmber}REVIEW \(\cdot\) STAGE 09}\\[1pt]
    {\bfseries Aggregate final review}\\[-1pt]
    sole controller-facing verdict
  };
  \node[outcome,text width=3.55cm] (accepted) at (15.40,-11.55) {
    {\tiny\bfseries\color{wfGreen}ACCEPT \(\cdot\) STAGE 10}\\[1pt]
    {\bfseries Finalize accepted branch}\\[-1pt]
    verify gates; copy setting, manuscript, and final review
  };

  \node[retrytag,anchor=north] (aggregateretry) at ($(aggregate.south)+(0,-0.18)$)
    {retry: assembly / step / sketch / idea};

  \draw[flow] (assembly.south) -- (specialists.north);
  \draw[flow] (specialists) -- (aggregate);
  \draw[flow] (aggregate) --
    node[above,font=\sffamily\tiny\bfseries,text=wfGreen]
    {score $\geq 7$, no blockers}
    (accepted);

  % Controller-owned repair routing and lifecycle invariants.
  \begin{scope}[yshift=-4.68cm]
    \path[
      draw=wfRust!68,
      rounded corners=3pt,
      line width=0.65pt,
      fill=wfRust!4
    ] (-0.15,-8.72) rectangle (11.75,-11.48);
    \node[
      anchor=west,
      font=\sffamily\bfseries\footnotesize,
      text=wfRust
    ] at (0.15,-8.99) {FAILURE-LOCALIZED ROUTING};
    \node[anchor=west,font=\sffamily\tiny,text=wfInk!72] at (0.15,-9.28)
      {Reviewers diagnose; the controller selects the smallest valid producer retry.};

    \node[repaircard] at (1.35,-10.03) {
      {\bfseries\color{wfRust} ASSEMBLY}\\[-1pt]
      flaw $\rightarrow$ 07
    };
    \node[repaircard] at (4.12,-10.03) {
      {\bfseries\color{wfRust} LOCAL STEP}\\[-1pt]
      step/dependency $\rightarrow$ 05
    };
    \node[repaircard] at (6.89,-10.03) {
      {\bfseries\color{wfRust} PROOF STRUCTURE}\\[-1pt]
      diagnostic $\rightarrow$ 03\\graph/interface $\rightarrow$ 01
    };
    \node[repaircard,text width=2.45cm] at (9.66,-10.03) {
      {\bfseries\color{wfRust}\mbox{THEOREM CONTRACT}}\\[-1pt]
      failure $\rightarrow$ new idea
    };
    \node[
      anchor=west,
      font=\sffamily\tiny,
      text=wfInk!78
    ] at (0.15,-10.94) {
      {\bfseries Budget escalation:}\quad
      local unit $\rightarrow$ sketch $\rightarrow$ new idea $\rightarrow$ branch failure
    };

    \path[
      draw=wfNavy!58,
      rounded corners=3pt,
      line width=0.65pt,
      fill=wfBlue!3
    ] (12.05,-8.72) rectangle (18.25,-11.48);
    \node[
      anchor=west,
      font=\sffamily\bfseries\scriptsize,
      text=wfNavy
    ] at (12.35,-9.00) {CONTROLLER INVARIANTS};

    \node[anchor=west,inner sep=0pt,font=\sffamily\bfseries\tiny,text=wfNavy]
      at (12.35,-9.52) {GATES};
    \node[anchor=west,inner sep=0pt,font=\sffamily\tiny,text=wfInk!78]
      at (13.80,-9.52) {validate artifacts before use};
    \node[anchor=west,inner sep=0pt,font=\sffamily\bfseries\tiny,text=wfNavy]
      at (12.35,-10.08) {WORKERS};
    \node[anchor=west,inner sep=0pt,font=\sffamily\tiny,text=wfInk!78]
      at (13.80,-10.08) {$2$ run-scoped; $12+2k$ per branch};
    \node[anchor=west,inner sep=0pt,font=\sffamily\bfseries\tiny,text=wfNavy]
      at (12.35,-10.64) {RUN MODE};
    \node[anchor=west,inner sep=0pt,font=\sffamily\tiny,text=wfInk!78]
      at (13.80,-10.64)
      {interactive pauses; autopilot proceeds};
    \node[
      anchor=west,
      font=\sffamily\tiny,
      text=wfInk!62,
      align=left
    ] at (12.35,-11.14)
      {Both modes enforce coverage, budgets,\\and accepted-copy verification.};

    \coordinate (routingentry) at (11.55,-8.72);
  \end{scope}

  \draw[retryflow] (aggregateretry.south) -- ++(0,-0.25) -| (routingentry);
\end{tikzpicture}

